Dense granular flows: two-particle argument accounts for friction-like constitutive law with threshold

A scalar constitutive law is obtained for dense granular flows, both in the inertial regime where the grain inertia dominates, and in the viscous regime. Considering a pair of grains rather than a single grain, the classical arguments yield a constitutive law that exhibits a flow threshold expressed as a finite effective friction at flow onset. The value of the threshold is not predicted. The resulting law seems to be compatible with existing data, provided the saturation at high velocity (collisional regime) is added empirically. The law is not exactly the same in both regimes, which seems to indicate that there is no "universal" law.

==> fonctions.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,181){\makebox(0,0)[r]{ 1}}
\put(1368.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,334){\makebox(0,0)[r]{ 1.5}}
\put(1368.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,488){\makebox(0,0)[r]{ 2}}
\put(1368.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,642){\makebox(0,0)[r]{ 2.5}}
\put(1368.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,795){\makebox(0,0)[r]{ 3}}
\put(1368.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,75){\makebox(0,0){ 0.001}}
\put(259.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(498.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(498.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(541.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,75){\makebox(0,0){ 0.01}}
\put(541.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(626.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824,75){\makebox(0,0){ 0.1}}
\put(824.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1106.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1106,75){\makebox(0,0){ 1}}
\put(1106.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1240.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1240.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1325.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1325.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1388,75){\makebox(0,0){ 10}}
\put(1388.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1021,642){\makebox(0,0)[l]{gi}}
\put(1208,580){\makebox(0,0)[l]{fv}}
\put(1117,734){\makebox(0,0)[l]{C$^\infty$}}
\put(1240,457){\makebox(0,0)[l]{C}}
\put(259,181){\usebox{\plotpoint}}
\put(365,180.67){\rule{2.409pt}{0.400pt}}
\multiput(365.00,180.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(471,181.67){\rule{2.409pt}{0.400pt}}
\multiput(471.00,181.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(375.0,182.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(520,182.67){\rule{2.168pt}{0.400pt}}
\multiput(520.00,182.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481.0,183.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(558,183.67){\rule{2.409pt}{0.400pt}}
\multiput(558.00,183.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(529.0,184.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(587,184.67){\rule{2.409pt}{0.400pt}}
\multiput(587.00,184.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(568.0,185.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(616,185.67){\rule{2.409pt}{0.400pt}}
\multiput(616.00,185.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(597.0,186.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(636,186.67){\rule{2.168pt}{0.400pt}}
\multiput(636.00,186.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(626.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(655,187.67){\rule{2.409pt}{0.400pt}}
\multiput(655.00,187.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(665,188.67){\rule{2.168pt}{0.400pt}}
\multiput(665.00,188.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(674,189.67){\rule{2.409pt}{0.400pt}}
\multiput(674.00,189.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(645.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(694,190.67){\rule{2.168pt}{0.400pt}}
\multiput(694.00,190.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(703,191.67){\rule{2.409pt}{0.400pt}}
\multiput(703.00,191.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(713,192.67){\rule{2.409pt}{0.400pt}}
\multiput(713.00,192.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(723,193.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,193.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(732,195.17){\rule{2.100pt}{0.400pt}}
\multiput(732.00,194.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(742,196.67){\rule{2.409pt}{0.400pt}}
\multiput(742.00,196.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(752,197.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,197.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,199.17){\rule{2.100pt}{0.400pt}}
\multiput(761.00,198.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(771,200.67){\rule{2.409pt}{0.400pt}}
\multiput(771.00,200.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(781,202.17){\rule{1.900pt}{0.400pt}}
\multiput(781.00,201.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(790,204.17){\rule{2.100pt}{0.400pt}}
\multiput(790.00,203.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(800,206.17){\rule{1.900pt}{0.400pt}}
\multiput(800.00,205.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(809,208.17){\rule{2.100pt}{0.400pt}}
\multiput(809.00,207.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(819.00,210.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(819.00,209.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(829,213.17){\rule{1.900pt}{0.400pt}}
\multiput(829.00,212.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(838.00,215.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(838.00,214.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(848.00,218.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(848.00,217.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(858.00,221.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(858.00,220.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(867.00,225.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(867.00,224.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(877.00,228.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(877.00,227.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(887.00,232.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(887.00,231.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(896.00,236.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(896.00,235.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.00,241.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(906.00,240.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.00,246.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(916.00,245.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(925.00,251.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(925.00,250.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(935.00,257.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(935.00,256.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(945.00,263.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(945.00,262.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(954.00,270.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(954.00,269.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(964.00,277.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(964.00,276.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(974.00,285.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(974.00,284.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(983.00,294.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(983.00,293.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(993.00,303.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(993.00,302.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1003.59,313.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1002.17,313.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1012.58,324.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1011.17,324.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1022.58,336.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1021.17,336.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1032.59,349.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1031.17,349.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1041.58,362.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1040.17,362.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1051.58,377.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1050.17,377.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1061.59,393.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1060.17,393.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1070.58,411.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1069.17,411.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1080.58,430.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(1079.17,430.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1090.59,450.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(1089.17,450.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(1099.58,472.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1098.17,472.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1109.58,496.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1108.17,496.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1119.59,522.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1118.17,522.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1128.58,550.00)(0.491,1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(1127.17,550.00)(10.000,27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1138.58,580.00)(0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(1137.17,580.00)(10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(1148.59,613.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(1147.17,613.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(1157.58,648.00)(0.491,1.955){17}{\rule{0.118pt}{1.620pt}}
\multiput(1156.17,648.00)(10.000,34.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(1167.59,686.00)(0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(1166.17,686.00)(9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1176.58,728.00)(0.491,2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(1175.17,728.00)(10.000,41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1186.58,773.00)(0.491,2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(1185.17,773.00)(10.000,43.807){2}{\rule{0.400pt}{1.010pt}}
\put(1195.67,821){\rule{0.400pt}{1.204pt}}
\multiput(1195.17,821.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(684.0,191.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,181){\makebox(0,0)[r]{ 1}}
\put(1368.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,334){\makebox(0,0)[r]{ 1.5}}
\put(1368.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,488){\makebox(0,0)[r]{ 2}}
\put(1368.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,642){\makebox(0,0)[r]{ 2.5}}
\put(1368.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,795){\makebox(0,0)[r]{ 3}}
\put(1368.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,75){\makebox(0,0){ 0.001}}
\put(259.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(498.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(498.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(541.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,75){\makebox(0,0){ 0.01}}
\put(541.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(626.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824,75){\makebox(0,0){ 0.1}}
\put(824.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1106.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1106,75){\makebox(0,0){ 1}}
\put(1106.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1240.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1240.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1325.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1325.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1388,75){\makebox(0,0){ 10}}
\put(1388.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1021,642){\makebox(0,0)[l]{gi}}
\put(1208,580){\makebox(0,0)[l]{fv}}
\put(1117,734){\makebox(0,0)[l]{C$^\infty$}}
\put(1240,457){\makebox(0,0)[l]{C}}
\put(259,181){\usebox{\plotpoint}}
\put(365,180.67){\rule{2.409pt}{0.400pt}}
\multiput(365.00,180.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(471,181.67){\rule{2.409pt}{0.400pt}}
\multiput(471.00,181.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(375.0,182.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(520,182.67){\rule{2.168pt}{0.400pt}}
\multiput(520.00,182.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481.0,183.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(558,183.67){\rule{2.409pt}{0.400pt}}
\multiput(558.00,183.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(529.0,184.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(587,184.67){\rule{2.409pt}{0.400pt}}
\multiput(587.00,184.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(568.0,185.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(616,185.67){\rule{2.409pt}{0.400pt}}
\multiput(616.00,185.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(597.0,186.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(636,186.67){\rule{2.168pt}{0.400pt}}
\multiput(636.00,186.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(626.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(655,187.67){\rule{2.409pt}{0.400pt}}
\multiput(655.00,187.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(665,188.67){\rule{2.168pt}{0.400pt}}
\multiput(665.00,188.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(674,189.67){\rule{2.409pt}{0.400pt}}
\multiput(674.00,189.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(645.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(694,190.67){\rule{2.168pt}{0.400pt}}
\multiput(694.00,190.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(703,191.67){\rule{2.409pt}{0.400pt}}
\multiput(703.00,191.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(713,192.67){\rule{2.409pt}{0.400pt}}
\multiput(713.00,192.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(723,193.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,193.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(732,195.17){\rule{2.100pt}{0.400pt}}
\multiput(732.00,194.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(742,196.67){\rule{2.409pt}{0.400pt}}
\multiput(742.00,196.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(752,197.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,197.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,199.17){\rule{2.100pt}{0.400pt}}
\multiput(761.00,198.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(771,200.67){\rule{2.409pt}{0.400pt}}
\multiput(771.00,200.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(781,202.17){\rule{1.900pt}{0.400pt}}
\multiput(781.00,201.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(790,204.17){\rule{2.100pt}{0.400pt}}
\multiput(790.00,203.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(800,206.17){\rule{1.900pt}{0.400pt}}
\multiput(800.00,205.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(809,208.17){\rule{2.100pt}{0.400pt}}
\multiput(809.00,207.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(819.00,210.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(819.00,209.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(829,213.17){\rule{1.900pt}{0.400pt}}
\multiput(829.00,212.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(838.00,215.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(838.00,214.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(848.00,218.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(848.00,217.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(858.00,221.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(858.00,220.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(867.00,225.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(867.00,224.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(877.00,228.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(877.00,227.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(887.00,232.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(887.00,231.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(896.00,236.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(896.00,235.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.00,241.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(906.00,240.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.00,246.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(916.00,245.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(925.00,251.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(925.00,250.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(935.00,257.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(935.00,256.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(945.00,263.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(945.00,262.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(954.00,270.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(954.00,269.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(964.00,277.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(964.00,276.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(974.00,285.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(974.00,284.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(983.00,294.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(983.00,293.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(993.00,303.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(993.00,302.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1003.59,313.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1002.17,313.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1012.58,324.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1011.17,324.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1022.58,336.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1021.17,336.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1032.59,349.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1031.17,349.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1041.58,362.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1040.17,362.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1051.58,377.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1050.17,377.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1061.59,393.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1060.17,393.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1070.58,411.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1069.17,411.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1080.58,430.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(1079.17,430.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1090.59,450.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(1089.17,450.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(1099.58,472.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1098.17,472.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1109.58,496.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1108.17,496.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1119.59,522.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1118.17,522.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1128.58,550.00)(0.491,1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(1127.17,550.00)(10.000,27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1138.58,580.00)(0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(1137.17,580.00)(10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(1148.59,613.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(1147.17,613.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(1157.58,648.00)(0.491,1.955){17}{\rule{0.118pt}{1.620pt}}
\multiput(1156.17,648.00)(10.000,34.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(1167.59,686.00)(0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(1166.17,686.00)(9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1176.58,728.00)(0.491,2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(1175.17,728.00)(10.000,41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1186.58,773.00)(0.491,2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(1185.17,773.00)(10.000,43.807){2}{\rule{0.400pt}{1.010pt}}
\put(1195.67,821){\rule{0.400pt}{1.204pt}}
\multiput(1195.17,821.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(684.0,191.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(259,181){\usebox{\plotpoint}}
\put(362,180.67){\rule{2.650pt}{0.400pt}}
\multiput(362.00,180.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(464,181.67){\rule{2.650pt}{0.400pt}}
\multiput(464.00,181.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(373.0,182.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(521,182.67){\rule{2.650pt}{0.400pt}}
\multiput(521.00,182.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(475.0,183.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(567,183.67){\rule{2.650pt}{0.400pt}}
\multiput(567.00,183.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(532.0,184.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(589,184.67){\rule{2.891pt}{0.400pt}}
\multiput(589.00,184.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(578.0,185.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(612,185.67){\rule{2.891pt}{0.400pt}}
\multiput(612.00,185.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(601.0,186.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(635,186.67){\rule{2.650pt}{0.400pt}}
\multiput(635.00,186.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(624.0,187.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(658,187.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,187.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669,188.67){\rule{2.650pt}{0.400pt}}
\multiput(669.00,188.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(680,189.67){\rule{2.891pt}{0.400pt}}
\multiput(680.00,189.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(692,190.67){\rule{2.650pt}{0.400pt}}
\multiput(692.00,190.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(703,191.67){\rule{2.891pt}{0.400pt}}
\multiput(703.00,191.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(715,192.67){\rule{2.650pt}{0.400pt}}
\multiput(715.00,192.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(726,193.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,193.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(737,195.17){\rule{2.500pt}{0.400pt}}
\multiput(737.00,194.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(749,196.67){\rule{2.650pt}{0.400pt}}
\multiput(749.00,196.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(760,198.17){\rule{2.500pt}{0.400pt}}
\multiput(760.00,197.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(772,199.67){\rule{2.650pt}{0.400pt}}
\multiput(772.00,199.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(783,201.17){\rule{2.300pt}{0.400pt}}
\multiput(783.00,200.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(794,203.17){\rule{2.500pt}{0.400pt}}
\multiput(794.00,202.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(806,205.17){\rule{2.300pt}{0.400pt}}
\multiput(806.00,204.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(817.00,207.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(817.00,206.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(829,210.17){\rule{2.300pt}{0.400pt}}
\multiput(829.00,209.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(840.00,212.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(840.00,211.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(851.00,215.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,214.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(863.00,218.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(863.00,217.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(874.00,221.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(874.00,220.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(886.00,224.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(886.00,223.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(897.00,228.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(897.00,227.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(908.00,232.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,231.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,236.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(920.00,235.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(931.00,240.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(931.00,239.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(942.00,245.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(942.00,244.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(954.00,250.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(954.00,249.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(965.00,255.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(965.00,254.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(977.00,260.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(977.00,259.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(988.00,266.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(988.00,265.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(999.00,272.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(999.00,271.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1011.00,278.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1011.00,277.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1022.00,284.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1022.00,283.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1034.00,290.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1034.00,289.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1045.00,297.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1045.00,296.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1056.00,304.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1056.00,303.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1068.00,311.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1068.00,310.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1079.00,318.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1079.00,317.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1091.00,325.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1091.00,324.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1102.00,332.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1102.00,331.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1113.00,339.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1113.00,338.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1125.00,346.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1125.00,345.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1136.00,353.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1136.00,352.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1148.00,360.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1148.00,359.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1159.00,367.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1159.00,366.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1170.00,374.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1170.00,373.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1182.00,380.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1182.00,379.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1193.00,387.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1193.00,386.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1204.00,393.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1204.00,392.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1216.00,399.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1216.00,398.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1227.00,405.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1227.00,404.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1239.00,410.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1239.00,409.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1250.00,416.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1250.00,415.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1261.00,421.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1261.00,420.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1273.00,425.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1273.00,424.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1284.00,430.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1284.00,429.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1296.00,434.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1296.00,433.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1307.00,438.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1307.00,437.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1318.00,442.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1318.00,441.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1330.00,445.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1330.00,444.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1341.00,449.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1341.00,448.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1353.00,452.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1353.00,451.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1364,455.17){\rule{2.300pt}{0.400pt}}
\multiput(1364.00,454.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1375.00,457.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1375.00,456.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(646.0,188.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,181){\makebox(0,0)[r]{ 1}}
\put(1368.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,334){\makebox(0,0)[r]{ 1.5}}
\put(1368.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,488){\makebox(0,0)[r]{ 2}}
\put(1368.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,642){\makebox(0,0)[r]{ 2.5}}
\put(1368.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,795){\makebox(0,0)[r]{ 3}}
\put(1368.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,75){\makebox(0,0){ 0.001}}
\put(259.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(498.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(498.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(541.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,75){\makebox(0,0){ 0.01}}
\put(541.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(626.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824,75){\makebox(0,0){ 0.1}}
\put(824.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1106.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1106,75){\makebox(0,0){ 1}}
\put(1106.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1240.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1240.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1325.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1325.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1388,75){\makebox(0,0){ 10}}
\put(1388.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1021,642){\makebox(0,0)[l]{gi}}
\put(1208,580){\makebox(0,0)[l]{fv}}
\put(1117,734){\makebox(0,0)[l]{C$^\infty$}}
\put(1240,457){\makebox(0,0)[l]{C}}
\put(259,181){\usebox{\plotpoint}}
\put(365,180.67){\rule{2.409pt}{0.400pt}}
\multiput(365.00,180.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(471,181.67){\rule{2.409pt}{0.400pt}}
\multiput(471.00,181.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(375.0,182.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(520,182.67){\rule{2.168pt}{0.400pt}}
\multiput(520.00,182.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481.0,183.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(558,183.67){\rule{2.409pt}{0.400pt}}
\multiput(558.00,183.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(529.0,184.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(587,184.67){\rule{2.409pt}{0.400pt}}
\multiput(587.00,184.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(568.0,185.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(616,185.67){\rule{2.409pt}{0.400pt}}
\multiput(616.00,185.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(597.0,186.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(636,186.67){\rule{2.168pt}{0.400pt}}
\multiput(636.00,186.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(626.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(655,187.67){\rule{2.409pt}{0.400pt}}
\multiput(655.00,187.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(665,188.67){\rule{2.168pt}{0.400pt}}
\multiput(665.00,188.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(674,189.67){\rule{2.409pt}{0.400pt}}
\multiput(674.00,189.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(645.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(694,190.67){\rule{2.168pt}{0.400pt}}
\multiput(694.00,190.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(703,191.67){\rule{2.409pt}{0.400pt}}
\multiput(703.00,191.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(713,192.67){\rule{2.409pt}{0.400pt}}
\multiput(713.00,192.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(723,193.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,193.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(732,195.17){\rule{2.100pt}{0.400pt}}
\multiput(732.00,194.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(742,196.67){\rule{2.409pt}{0.400pt}}
\multiput(742.00,196.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(752,197.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,197.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,199.17){\rule{2.100pt}{0.400pt}}
\multiput(761.00,198.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(771,200.67){\rule{2.409pt}{0.400pt}}
\multiput(771.00,200.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(781,202.17){\rule{1.900pt}{0.400pt}}
\multiput(781.00,201.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(790,204.17){\rule{2.100pt}{0.400pt}}
\multiput(790.00,203.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(800,206.17){\rule{1.900pt}{0.400pt}}
\multiput(800.00,205.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(809,208.17){\rule{2.100pt}{0.400pt}}
\multiput(809.00,207.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(819.00,210.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(819.00,209.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(829,213.17){\rule{1.900pt}{0.400pt}}
\multiput(829.00,212.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(838.00,215.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(838.00,214.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(848.00,218.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(848.00,217.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(858.00,221.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(858.00,220.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(867.00,225.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(867.00,224.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(877.00,228.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(877.00,227.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(887.00,232.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(887.00,231.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(896.00,236.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(896.00,235.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.00,241.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(906.00,240.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.00,246.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(916.00,245.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(925.00,251.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(925.00,250.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(935.00,257.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(935.00,256.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(945.00,263.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(945.00,262.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(954.00,270.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(954.00,269.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(964.00,277.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(964.00,276.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(974.00,285.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(974.00,284.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(983.00,294.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(983.00,293.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(993.00,303.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(993.00,302.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1003.59,313.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1002.17,313.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1012.58,324.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1011.17,324.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1022.58,336.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1021.17,336.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1032.59,349.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1031.17,349.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1041.58,362.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1040.17,362.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1051.58,377.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1050.17,377.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1061.59,393.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1060.17,393.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1070.58,411.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1069.17,411.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1080.58,430.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(1079.17,430.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1090.59,450.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(1089.17,450.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(1099.58,472.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1098.17,472.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1109.58,496.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1108.17,496.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1119.59,522.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1118.17,522.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1128.58,550.00)(0.491,1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(1127.17,550.00)(10.000,27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1138.58,580.00)(0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(1137.17,580.00)(10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(1148.59,613.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(1147.17,613.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(1157.58,648.00)(0.491,1.955){17}{\rule{0.118pt}{1.620pt}}
\multiput(1156.17,648.00)(10.000,34.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(1167.59,686.00)(0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(1166.17,686.00)(9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1176.58,728.00)(0.491,2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(1175.17,728.00)(10.000,41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1186.58,773.00)(0.491,2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(1185.17,773.00)(10.000,43.807){2}{\rule{0.400pt}{1.010pt}}
\put(1195.67,821){\rule{0.400pt}{1.204pt}}
\multiput(1195.17,821.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(684.0,191.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(259,181){\usebox{\plotpoint}}
\put(362,180.67){\rule{2.650pt}{0.400pt}}
\multiput(362.00,180.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(464,181.67){\rule{2.650pt}{0.400pt}}
\multiput(464.00,181.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(373.0,182.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(521,182.67){\rule{2.650pt}{0.400pt}}
\multiput(521.00,182.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(475.0,183.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(567,183.67){\rule{2.650pt}{0.400pt}}
\multiput(567.00,183.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(532.0,184.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(589,184.67){\rule{2.891pt}{0.400pt}}
\multiput(589.00,184.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(578.0,185.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(612,185.67){\rule{2.891pt}{0.400pt}}
\multiput(612.00,185.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(601.0,186.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(635,186.67){\rule{2.650pt}{0.400pt}}
\multiput(635.00,186.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(624.0,187.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(658,187.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,187.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669,188.67){\rule{2.650pt}{0.400pt}}
\multiput(669.00,188.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(680,189.67){\rule{2.891pt}{0.400pt}}
\multiput(680.00,189.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(692,190.67){\rule{2.650pt}{0.400pt}}
\multiput(692.00,190.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(703,191.67){\rule{2.891pt}{0.400pt}}
\multiput(703.00,191.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(715,192.67){\rule{2.650pt}{0.400pt}}
\multiput(715.00,192.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(726,193.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,193.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(737,195.17){\rule{2.500pt}{0.400pt}}
\multiput(737.00,194.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(749,196.67){\rule{2.650pt}{0.400pt}}
\multiput(749.00,196.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(760,198.17){\rule{2.500pt}{0.400pt}}
\multiput(760.00,197.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(772,199.67){\rule{2.650pt}{0.400pt}}
\multiput(772.00,199.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(783,201.17){\rule{2.300pt}{0.400pt}}
\multiput(783.00,200.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(794,203.17){\rule{2.500pt}{0.400pt}}
\multiput(794.00,202.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(806,205.17){\rule{2.300pt}{0.400pt}}
\multiput(806.00,204.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(817.00,207.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(817.00,206.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(829,210.17){\rule{2.300pt}{0.400pt}}
\multiput(829.00,209.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(840.00,212.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(840.00,211.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(851.00,215.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,214.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(863.00,218.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(863.00,217.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(874.00,221.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(874.00,220.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(886.00,224.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(886.00,223.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(897.00,228.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(897.00,227.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(908.00,232.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,231.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,236.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(920.00,235.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(931.00,240.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(931.00,239.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(942.00,245.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(942.00,244.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(954.00,250.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(954.00,249.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(965.00,255.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(965.00,254.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(977.00,260.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(977.00,259.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(988.00,266.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(988.00,265.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(999.00,272.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(999.00,271.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1011.00,278.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1011.00,277.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1022.00,284.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1022.00,283.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1034.00,290.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1034.00,289.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1045.00,297.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1045.00,296.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1056.00,304.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1056.00,303.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1068.00,311.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1068.00,310.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1079.00,318.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1079.00,317.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1091.00,325.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1091.00,324.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1102.00,332.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1102.00,331.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1113.00,339.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1113.00,338.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1125.00,346.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1125.00,345.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1136.00,353.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1136.00,352.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1148.00,360.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1148.00,359.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1159.00,367.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1159.00,366.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1170.00,374.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1170.00,373.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1182.00,380.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1182.00,379.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1193.00,387.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1193.00,386.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1204.00,393.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1204.00,392.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1216.00,399.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1216.00,398.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1227.00,405.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1227.00,404.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1239.00,410.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1239.00,409.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1250.00,416.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1250.00,415.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1261.00,421.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1261.00,420.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1273.00,425.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1273.00,424.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1284.00,430.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1284.00,429.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1296.00,434.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1296.00,433.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1307.00,438.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1307.00,437.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1318.00,442.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1318.00,441.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1330.00,445.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1330.00,444.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1341.00,449.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1341.00,448.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1353.00,452.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1353.00,451.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1364,455.17){\rule{2.300pt}{0.400pt}}
\multiput(1364.00,454.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1375.00,457.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1375.00,456.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(646.0,188.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(400,181){\usebox{\plotpoint}}
\put(729,180.67){\rule{1.686pt}{0.400pt}}
\multiput(729.00,180.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(400.0,181.0){\rule[-0.200pt]{79.256pt}{0.400pt}}
\put(781,181.67){\rule{1.686pt}{0.400pt}}
\multiput(781.00,181.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(736.0,182.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(803,182.67){\rule{1.686pt}{0.400pt}}
\multiput(803.00,182.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(788.0,183.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(824,183.67){\rule{1.927pt}{0.400pt}}
\multiput(824.00,183.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(810.0,184.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(839,184.67){\rule{1.686pt}{0.400pt}}
\multiput(839.00,184.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(846,185.67){\rule{1.686pt}{0.400pt}}
\multiput(846.00,185.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(853,186.67){\rule{1.686pt}{0.400pt}}
\multiput(853.00,186.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(832.0,185.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(867,187.67){\rule{1.686pt}{0.400pt}}
\multiput(867.00,187.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(874,189.17){\rule{1.500pt}{0.400pt}}
\multiput(874.00,188.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(881,190.67){\rule{1.686pt}{0.400pt}}
\multiput(881.00,190.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(888,192.17){\rule{1.500pt}{0.400pt}}
\multiput(888.00,191.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(895,193.67){\rule{1.445pt}{0.400pt}}
\multiput(895.00,193.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(901,195.17){\rule{1.500pt}{0.400pt}}
\multiput(901.00,194.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(908,197.17){\rule{1.500pt}{0.400pt}}
\multiput(908.00,196.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(915.00,199.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(915.00,198.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,202.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(921.00,201.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(928.00,205.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(928.00,204.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(934.00,208.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(934.00,207.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(941.00,212.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(941.00,211.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(947.00,216.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(947.00,215.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(953.00,221.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(953.00,220.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(960.00,226.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(960.00,225.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(966.59,232.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(965.17,232.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(972.59,239.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(971.17,239.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(978.59,247.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(977.17,247.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(984.59,256.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(983.17,256.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(990.59,266.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(989.17,266.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(996.59,277.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(995.17,277.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1002.59,290.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(1001.17,290.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1008.59,305.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(1007.17,305.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1014.59,321.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(1013.17,321.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1020.59,340.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(1019.17,340.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1026.59,362.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1025.17,362.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1031.59,386.00)(0.482,2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(1030.17,386.00)(6.000,23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1037.59,414.00)(0.482,2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(1036.17,414.00)(6.000,26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(1043.59,445.00)(0.482,3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(1042.17,445.00)(6.000,30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1049.59,481.00)(0.482,3.564){9}{\rule{0.116pt}{2.767pt}}
\multiput(1048.17,481.00)(6.000,34.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1055.59,521.00)(0.482,4.107){9}{\rule{0.116pt}{3.167pt}}
\multiput(1054.17,521.00)(6.000,39.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1061.59,567.00)(0.482,4.649){9}{\rule{0.116pt}{3.567pt}}
\multiput(1060.17,567.00)(6.000,44.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1067.59,619.00)(0.482,5.282){9}{\rule{0.116pt}{4.033pt}}
\multiput(1066.17,619.00)(6.000,50.629){2}{\rule{0.400pt}{2.017pt}}
\multiput(1073.59,678.00)(0.482,6.005){9}{\rule{0.116pt}{4.567pt}}
\multiput(1072.17,678.00)(6.000,57.522){2}{\rule{0.400pt}{2.283pt}}
\multiput(1079.59,745.00)(0.482,6.819){9}{\rule{0.116pt}{5.167pt}}
\multiput(1078.17,745.00)(6.000,65.276){2}{\rule{0.400pt}{2.583pt}}
\put(860.0,188.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1085.0,821.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,181){\makebox(0,0)[r]{ 1}}
\put(1368.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,334){\makebox(0,0)[r]{ 1.5}}
\put(1368.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,488){\makebox(0,0)[r]{ 2}}
\put(1368.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,642){\makebox(0,0)[r]{ 2.5}}
\put(1368.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222,795){\makebox(0,0)[r]{ 3}}
\put(1368.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,75){\makebox(0,0){ 0.001}}
\put(259.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(344.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(394.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(456.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(498.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(498.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(541.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,75){\makebox(0,0){ 0.01}}
\put(541.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(626.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(761.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(824.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824,75){\makebox(0,0){ 0.1}}
\put(824.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(993.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1021.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1043.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1078.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1106.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1106,75){\makebox(0,0){ 1}}
\put(1106.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1191.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1240.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1240.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1276.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1303.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1325.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1325.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1344.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1361.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,150.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,816.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1388,75){\makebox(0,0){ 10}}
\put(1388.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(1021,642){\makebox(0,0)[l]{gi}}
\put(1208,580){\makebox(0,0)[l]{fv}}
\put(1117,734){\makebox(0,0)[l]{C$^\infty$}}
\put(1240,457){\makebox(0,0)[l]{C}}
\put(259,181){\usebox{\plotpoint}}
\put(365,180.67){\rule{2.409pt}{0.400pt}}
\multiput(365.00,180.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(471,181.67){\rule{2.409pt}{0.400pt}}
\multiput(471.00,181.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(375.0,182.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(520,182.67){\rule{2.168pt}{0.400pt}}
\multiput(520.00,182.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(481.0,183.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(558,183.67){\rule{2.409pt}{0.400pt}}
\multiput(558.00,183.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(529.0,184.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(587,184.67){\rule{2.409pt}{0.400pt}}
\multiput(587.00,184.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(568.0,185.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(616,185.67){\rule{2.409pt}{0.400pt}}
\multiput(616.00,185.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(597.0,186.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(636,186.67){\rule{2.168pt}{0.400pt}}
\multiput(636.00,186.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(626.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(655,187.67){\rule{2.409pt}{0.400pt}}
\multiput(655.00,187.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(665,188.67){\rule{2.168pt}{0.400pt}}
\multiput(665.00,188.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(674,189.67){\rule{2.409pt}{0.400pt}}
\multiput(674.00,189.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(645.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(694,190.67){\rule{2.168pt}{0.400pt}}
\multiput(694.00,190.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(703,191.67){\rule{2.409pt}{0.400pt}}
\multiput(703.00,191.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(713,192.67){\rule{2.409pt}{0.400pt}}
\multiput(713.00,192.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(723,193.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,193.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(732,195.17){\rule{2.100pt}{0.400pt}}
\multiput(732.00,194.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(742,196.67){\rule{2.409pt}{0.400pt}}
\multiput(742.00,196.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(752,197.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,197.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,199.17){\rule{2.100pt}{0.400pt}}
\multiput(761.00,198.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(771,200.67){\rule{2.409pt}{0.400pt}}
\multiput(771.00,200.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(781,202.17){\rule{1.900pt}{0.400pt}}
\multiput(781.00,201.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(790,204.17){\rule{2.100pt}{0.400pt}}
\multiput(790.00,203.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(800,206.17){\rule{1.900pt}{0.400pt}}
\multiput(800.00,205.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(809,208.17){\rule{2.100pt}{0.400pt}}
\multiput(809.00,207.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(819.00,210.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(819.00,209.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(829,213.17){\rule{1.900pt}{0.400pt}}
\multiput(829.00,212.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(838.00,215.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(838.00,214.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(848.00,218.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(848.00,217.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(858.00,221.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(858.00,220.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(867.00,225.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(867.00,224.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(877.00,228.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(877.00,227.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(887.00,232.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(887.00,231.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(896.00,236.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(896.00,235.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.00,241.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(906.00,240.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.00,246.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(916.00,245.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(925.00,251.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(925.00,250.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(935.00,257.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(935.00,256.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(945.00,263.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(945.00,262.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(954.00,270.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(954.00,269.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(964.00,277.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(964.00,276.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(974.00,285.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(974.00,284.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(983.00,294.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(983.00,293.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(993.00,303.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(993.00,302.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1003.59,313.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1002.17,313.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1012.58,324.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(1011.17,324.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1022.58,336.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1021.17,336.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1032.59,349.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1031.17,349.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1041.58,362.00)(0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1040.17,362.00)(10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1051.58,377.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1050.17,377.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1061.59,393.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(1060.17,393.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1070.58,411.00)(0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1069.17,411.00)(10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1080.58,430.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(1079.17,430.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1090.59,450.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(1089.17,450.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(1099.58,472.00)(0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1098.17,472.00)(10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1109.58,496.00)(0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1108.17,496.00)(10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1119.59,522.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(1118.17,522.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1128.58,550.00)(0.491,1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(1127.17,550.00)(10.000,27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1138.58,580.00)(0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(1137.17,580.00)(10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(1148.59,613.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(1147.17,613.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(1157.58,648.00)(0.491,1.955){17}{\rule{0.118pt}{1.620pt}}
\multiput(1156.17,648.00)(10.000,34.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(1167.59,686.00)(0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(1166.17,686.00)(9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1176.58,728.00)(0.491,2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(1175.17,728.00)(10.000,41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1186.58,773.00)(0.491,2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(1185.17,773.00)(10.000,43.807){2}{\rule{0.400pt}{1.010pt}}
\put(1195.67,821){\rule{0.400pt}{1.204pt}}
\multiput(1195.17,821.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(684.0,191.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(259,181){\usebox{\plotpoint}}
\put(362,180.67){\rule{2.650pt}{0.400pt}}
\multiput(362.00,180.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(259.0,181.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(464,181.67){\rule{2.650pt}{0.400pt}}
\multiput(464.00,181.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(373.0,182.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(521,182.67){\rule{2.650pt}{0.400pt}}
\multiput(521.00,182.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(475.0,183.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(567,183.67){\rule{2.650pt}{0.400pt}}
\multiput(567.00,183.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(532.0,184.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(589,184.67){\rule{2.891pt}{0.400pt}}
\multiput(589.00,184.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(578.0,185.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(612,185.67){\rule{2.891pt}{0.400pt}}
\multiput(612.00,185.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(601.0,186.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(635,186.67){\rule{2.650pt}{0.400pt}}
\multiput(635.00,186.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(624.0,187.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(658,187.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,187.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669,188.67){\rule{2.650pt}{0.400pt}}
\multiput(669.00,188.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(680,189.67){\rule{2.891pt}{0.400pt}}
\multiput(680.00,189.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(692,190.67){\rule{2.650pt}{0.400pt}}
\multiput(692.00,190.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(703,191.67){\rule{2.891pt}{0.400pt}}
\multiput(703.00,191.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(715,192.67){\rule{2.650pt}{0.400pt}}
\multiput(715.00,192.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(726,193.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,193.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(737,195.17){\rule{2.500pt}{0.400pt}}
\multiput(737.00,194.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(749,196.67){\rule{2.650pt}{0.400pt}}
\multiput(749.00,196.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(760,198.17){\rule{2.500pt}{0.400pt}}
\multiput(760.00,197.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(772,199.67){\rule{2.650pt}{0.400pt}}
\multiput(772.00,199.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(783,201.17){\rule{2.300pt}{0.400pt}}
\multiput(783.00,200.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(794,203.17){\rule{2.500pt}{0.400pt}}
\multiput(794.00,202.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(806,205.17){\rule{2.300pt}{0.400pt}}
\multiput(806.00,204.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(817.00,207.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(817.00,206.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(829,210.17){\rule{2.300pt}{0.400pt}}
\multiput(829.00,209.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(840.00,212.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(840.00,211.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(851.00,215.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,214.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(863.00,218.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(863.00,217.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(874.00,221.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(874.00,220.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(886.00,224.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(886.00,223.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(897.00,228.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(897.00,227.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(908.00,232.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,231.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,236.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(920.00,235.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(931.00,240.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(931.00,239.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(942.00,245.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(942.00,244.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(954.00,250.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(954.00,249.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(965.00,255.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(965.00,254.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(977.00,260.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(977.00,259.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(988.00,266.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(988.00,265.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(999.00,272.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(999.00,271.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1011.00,278.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1011.00,277.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1022.00,284.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1022.00,283.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1034.00,290.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1034.00,289.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1045.00,297.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1045.00,296.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1056.00,304.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1056.00,303.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1068.00,311.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1068.00,310.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1079.00,318.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1079.00,317.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1091.00,325.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1091.00,324.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1102.00,332.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1102.00,331.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1113.00,339.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1113.00,338.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1125.00,346.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1125.00,345.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1136.00,353.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1136.00,352.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1148.00,360.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1148.00,359.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1159.00,367.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1159.00,366.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1170.00,374.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1170.00,373.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1182.00,380.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1182.00,379.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1193.00,387.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1193.00,386.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1204.00,393.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1204.00,392.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1216.00,399.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1216.00,398.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1227.00,405.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1227.00,404.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1239.00,410.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1239.00,409.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1250.00,416.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1250.00,415.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1261.00,421.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1261.00,420.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1273.00,425.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1273.00,424.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1284.00,430.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1284.00,429.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1296.00,434.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1296.00,433.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1307.00,438.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1307.00,437.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1318.00,442.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1318.00,441.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1330.00,445.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1330.00,444.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1341.00,449.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1341.00,448.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1353.00,452.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1353.00,451.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1364,455.17){\rule{2.300pt}{0.400pt}}
\multiput(1364.00,454.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1375.00,457.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1375.00,456.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(646.0,188.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(400,181){\usebox{\plotpoint}}
\put(729,180.67){\rule{1.686pt}{0.400pt}}
\multiput(729.00,180.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(400.0,181.0){\rule[-0.200pt]{79.256pt}{0.400pt}}
\put(781,181.67){\rule{1.686pt}{0.400pt}}
\multiput(781.00,181.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(736.0,182.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(803,182.67){\rule{1.686pt}{0.400pt}}
\multiput(803.00,182.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(788.0,183.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(824,183.67){\rule{1.927pt}{0.400pt}}
\multiput(824.00,183.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(810.0,184.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(839,184.67){\rule{1.686pt}{0.400pt}}
\multiput(839.00,184.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(846,185.67){\rule{1.686pt}{0.400pt}}
\multiput(846.00,185.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(853,186.67){\rule{1.686pt}{0.400pt}}
\multiput(853.00,186.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(832.0,185.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(867,187.67){\rule{1.686pt}{0.400pt}}
\multiput(867.00,187.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(874,189.17){\rule{1.500pt}{0.400pt}}
\multiput(874.00,188.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(881,190.67){\rule{1.686pt}{0.400pt}}
\multiput(881.00,190.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(888,192.17){\rule{1.500pt}{0.400pt}}
\multiput(888.00,191.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(895,193.67){\rule{1.445pt}{0.400pt}}
\multiput(895.00,193.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(901,195.17){\rule{1.500pt}{0.400pt}}
\multiput(901.00,194.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(908,197.17){\rule{1.500pt}{0.400pt}}
\multiput(908.00,196.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(915.00,199.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(915.00,198.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,202.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(921.00,201.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(928.00,205.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(928.00,204.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(934.00,208.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(934.00,207.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(941.00,212.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(941.00,211.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(947.00,216.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(947.00,215.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(953.00,221.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(953.00,220.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(960.00,226.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(960.00,225.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(966.59,232.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(965.17,232.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(972.59,239.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(971.17,239.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(978.59,247.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(977.17,247.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(984.59,256.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(983.17,256.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(990.59,266.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(989.17,266.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(996.59,277.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(995.17,277.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1002.59,290.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(1001.17,290.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1008.59,305.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(1007.17,305.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1014.59,321.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(1013.17,321.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1020.59,340.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(1019.17,340.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1026.59,362.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1025.17,362.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1031.59,386.00)(0.482,2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(1030.17,386.00)(6.000,23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1037.59,414.00)(0.482,2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(1036.17,414.00)(6.000,26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(1043.59,445.00)(0.482,3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(1042.17,445.00)(6.000,30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1049.59,481.00)(0.482,3.564){9}{\rule{0.116pt}{2.767pt}}
\multiput(1048.17,481.00)(6.000,34.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1055.59,521.00)(0.482,4.107){9}{\rule{0.116pt}{3.167pt}}
\multiput(1054.17,521.00)(6.000,39.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1061.59,567.00)(0.482,4.649){9}{\rule{0.116pt}{3.567pt}}
\multiput(1060.17,567.00)(6.000,44.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1067.59,619.00)(0.482,5.282){9}{\rule{0.116pt}{4.033pt}}
\multiput(1066.17,619.00)(6.000,50.629){2}{\rule{0.400pt}{2.017pt}}
\multiput(1073.59,678.00)(0.482,6.005){9}{\rule{0.116pt}{4.567pt}}
\multiput(1072.17,678.00)(6.000,57.522){2}{\rule{0.400pt}{2.283pt}}
\multiput(1079.59,745.00)(0.482,6.819){9}{\rule{0.116pt}{5.167pt}}
\multiput(1078.17,745.00)(6.000,65.276){2}{\rule{0.400pt}{2.583pt}}
\put(860.0,188.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1085.0,821.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(344,181){\usebox{\plotpoint}}
\put(450,180.67){\rule{2.409pt}{0.400pt}}
\multiput(450.00,180.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(344.0,181.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\put(556,181.67){\rule{2.409pt}{0.400pt}}
\multiput(556.00,181.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(460.0,182.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(604,182.67){\rule{2.409pt}{0.400pt}}
\multiput(604.00,182.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(566.0,183.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(643,183.67){\rule{2.168pt}{0.400pt}}
\multiput(643.00,183.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(614.0,184.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(671,184.67){\rule{2.409pt}{0.400pt}}
\multiput(671.00,184.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(652.0,185.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(700,185.67){\rule{2.409pt}{0.400pt}}
\multiput(700.00,185.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(681.0,186.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(719,186.67){\rule{2.409pt}{0.400pt}}
\multiput(719.00,186.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(710.0,187.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(738,187.67){\rule{2.409pt}{0.400pt}}
\multiput(738.00,187.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(748,188.67){\rule{2.168pt}{0.400pt}}
\multiput(748.00,188.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(757,189.67){\rule{2.409pt}{0.400pt}}
\multiput(757.00,189.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(729.0,188.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(776,190.67){\rule{2.409pt}{0.400pt}}
\multiput(776.00,190.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(786,191.67){\rule{2.168pt}{0.400pt}}
\multiput(786.00,191.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(795,192.67){\rule{2.409pt}{0.400pt}}
\multiput(795.00,192.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(805,193.67){\rule{2.168pt}{0.400pt}}
\multiput(805.00,193.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(814,195.17){\rule{2.100pt}{0.400pt}}
\multiput(814.00,194.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(824,196.67){\rule{2.168pt}{0.400pt}}
\multiput(824.00,196.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(833,197.67){\rule{2.409pt}{0.400pt}}
\multiput(833.00,197.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(843,199.17){\rule{1.900pt}{0.400pt}}
\multiput(843.00,198.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(852,200.67){\rule{2.168pt}{0.400pt}}
\multiput(852.00,200.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(861,202.17){\rule{2.100pt}{0.400pt}}
\multiput(861.00,201.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(871,204.17){\rule{1.900pt}{0.400pt}}
\multiput(871.00,203.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(880,206.17){\rule{1.900pt}{0.400pt}}
\multiput(880.00,205.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(889,208.17){\rule{2.100pt}{0.400pt}}
\multiput(889.00,207.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(899.00,210.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(899.00,209.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(908,213.17){\rule{1.900pt}{0.400pt}}
\multiput(908.00,212.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(917.00,215.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(917.00,214.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(926.00,218.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(926.00,217.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(935.00,221.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(935.00,220.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(944.00,225.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(944.00,224.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(954.00,228.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(954.00,227.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(963.00,232.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(963.00,231.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(972.00,236.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(972.00,235.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(981.00,241.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(981.00,240.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(989.00,246.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(989.00,245.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(998.00,251.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(998.00,250.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1007.00,257.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1007.00,256.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1016.00,263.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1016.00,262.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1025.00,270.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1025.00,269.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1033.00,277.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1033.00,276.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1042.00,285.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1042.00,284.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1051.59,294.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1050.17,294.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1059.59,303.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1058.17,303.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1068.59,313.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1067.17,313.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1076.59,324.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1075.17,324.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1084.59,336.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1083.17,336.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1093.59,349.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1092.17,349.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1101.59,362.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1100.17,362.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1109.59,377.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(1108.17,377.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(1118.59,393.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1117.17,393.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1126.59,411.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1125.17,411.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1134.59,430.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1133.17,430.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1142.59,450.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1141.17,450.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1150.59,472.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1149.17,472.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1158.59,496.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(1157.17,496.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1166.59,522.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1165.17,522.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1174.59,550.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(1173.17,550.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1182.59,580.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(1181.17,580.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(1190.59,613.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1189.17,613.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1198.59,648.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1197.17,648.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1206.59,686.00)(0.488,2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(1205.17,686.00)(8.000,37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1214.59,728.00)(0.488,2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(1213.17,728.00)(8.000,40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(1222.59,773.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(1221.17,773.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\put(1229.67,821){\rule{0.400pt}{1.204pt}}
\multiput(1229.17,821.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(767.0,191.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(1388.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\put(259.0,826.0){\rule[-0.200pt]{271.976pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.400pt}{162.848pt}}
\end{picture}


==> one_grain_two_grains.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{one_grain_two_grains.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5982,4888)(1612,-6120)
\put(1891,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sidev+\sipr$}%
}}}}
\put(6571,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sidev-\sipr$}%
}}}}
\put(4501,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(5041,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sipr$}%
}}}}
\put(3781,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3601,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(5896,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b3)}%
}}}}
\put(2881,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b1)}%
}}}}
\put(3691,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b2)}%
}}}}
\put(5356,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\end{picture}%

